Feasibility of Cross-Chain Payment with Success Guarantees

We consider the problem of cross-chain payment whereby customers of different escrows---implemented by a bank or a blockchain smart contract---successfully transfer digital assets without trusting each other. Prior to this work, cross-chain payment problems did not require this success, or any form of progress. We demonstrate that it is possible to solve this problem when assuming synchrony, in the sense that each message is guaranteed to arrive within a known amount of time, but impossible to solve without assuming synchrony. Yet, we solve a weaker variant of this problem, where success is conditional on the patience of the participants, without assuming synchrony, and in the presence of Byzantine failures. We also discuss the relation with the recently defined cross-chain deals.

==> automata.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.132in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$e_i$: Escrow $i$ ($i=0,\dots,n{-}1$)}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
27.144 -6.768 m
27.144 -10.505863 24.113863 -13.536 20.376 -13.536 c
16.638137 -13.536 13.608 -10.505863 13.608 -6.768 c
13.608 -3.030137 16.638137 0 20.376 0 c
24.113863 0 27.144 -3.030137 27.144 -6.768 c
h q 0.5 g
B Q
0.072 w
q 0 g
6.408 -4.968 m
13.608 -6.768 l
6.408 -8.568 l
6.408 -4.968 l
B Q
0.576 w
0 -6.768 m
6.408 -6.768 l
S
54.288 -33.984 m
54.288 -37.721863 51.257863 -40.752 47.52 -40.752 c
43.782137 -40.752 40.752 -37.721863 40.752 -33.984 c
40.752 -30.246137 43.782137 -27.216 47.52 -27.216 c
51.257863 -27.216 54.288 -30.246137 54.288 -33.984 c
S
0.072 w
q 0 g
38.952 -22.824 m
42.768 -29.16 l
36.36 -25.344 l
38.952 -22.824 l
B Q
0.576 w
25.2 -11.592 m
37.656 -24.048 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.283in
    \rlap{\kern 0.472in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~$s(c_i,G(d_i))\;$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
81.504 -61.128 m
81.504 -64.865863 78.473863 -67.896 74.736 -67.896 c
70.998137 -67.896 67.968 -64.865863 67.968 -61.128 c
67.968 -57.390137 70.998137 -54.36 74.736 -54.36 c
78.473863 -54.36 81.504 -57.390137 81.504 -61.128 c
h q 0.5 g
B Q
0.072 w
q 0 g
66.096 -49.968 m
69.912 -56.304 l
63.576 -52.488 l
66.096 -49.968 l
B Q
0.576 w
52.344 -38.736 m
64.8 -51.264 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 0.849in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~$r(c_i,\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
149.4 -61.128 m
149.4 -64.865863 146.369863 -67.896 142.632 -67.896 c
138.894137 -67.896 135.864 -64.865863 135.864 -61.128 c
135.864 -57.390137 138.894137 -54.36 142.632 -54.36 c
146.369863 -54.36 149.4 -57.390137 149.4 -61.128 c
S
0.072 w
q 0 g
128.664 -59.328 m
135.864 -61.128 l
128.664 -62.928 l
128.664 -59.328 l
B Q
0.576 w
81.504 -61.128 m
128.664 -61.128 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.849in
    \rlap{\kern 1.509in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i+1},P(a_i))\;\,$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.849in
    \rlap{\kern 1.509in\lower\graphtemp\hbox to 0pt{\hss $u:=\now$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
169.776 -88.272 m
169.776 -92.009863 166.745863 -95.04 163.008 -95.04 c
159.270137 -95.04 156.24 -92.009863 156.24 -88.272 c
156.24 -84.534137 159.270137 -81.504 163.008 -81.504 c
166.745863 -81.504 169.776 -84.534137 169.776 -88.272 c
h q 0.5 g
B Q
0.072 w
q 0 g
156.096 -76.032 m
158.976 -82.872 l
153.216 -78.192 l
156.096 -76.032 l
B Q
0.576 w
146.736 -66.6 m
154.656 -77.112 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.038in
    \rlap{\kern 2.123in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;\now\geq u+a_i$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
169.776 -33.984 m
169.776 -37.721863 166.745863 -40.752 163.008 -40.752 c
159.270137 -40.752 156.24 -37.721863 156.24 -33.984 c
156.24 -30.246137 159.270137 -27.216 163.008 -27.216 c
166.745863 -27.216 169.776 -30.246137 169.776 -33.984 c
h q 0.5 g
B Q
0.072 w
q 0 g
153.216 -44.064 m
158.976 -39.384 l
156.096 -46.224 l
153.216 -44.064 l
B Q
0.576 w
146.736 -55.728 m
154.656 -45.144 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.660in
    \rlap{\kern 2.123in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~~~$r(c_{i+1},\chi)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
237.744 -33.984 m
237.744 -37.721863 234.713863 -40.752 230.976 -40.752 c
227.238137 -40.752 224.208 -37.721863 224.208 -33.984 c
224.208 -30.246137 227.238137 -27.216 230.976 -27.216 c
234.713863 -27.216 237.744 -30.246137 237.744 -33.984 c
S
0.072 w
q 0 g
216.936 -32.184 m
224.136 -33.984 l
216.936 -35.784 l
216.936 -32.184 l
B Q
0.576 w
169.776 -33.984 m
216.936 -33.984 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.472in
    \rlap{\kern 2.736in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i},\chi)$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.472in
    \rlap{\kern 2.736in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i+1},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
236.376 -33.984 m
236.376 -36.966338 233.958338 -39.384 230.976 -39.384 c
227.993662 -39.384 225.576 -36.966338 225.576 -33.984 c
225.576 -31.001662 227.993662 -28.584 230.976 -28.584 c
233.958338 -28.584 236.376 -31.001662 236.376 -33.984 c
S
237.744 -88.272 m
237.744 -92.009863 234.713863 -95.04 230.976 -95.04 c
227.238137 -95.04 224.208 -92.009863 224.208 -88.272 c
224.208 -84.534137 227.238137 -81.504 230.976 -81.504 c
234.713863 -81.504 237.744 -84.534137 237.744 -88.272 c
S
0.072 w
q 0 g
216.936 -86.472 m
224.136 -88.272 l
216.936 -90.072 l
216.936 -86.472 l
B Q
0.576 w
169.776 -88.272 m
216.936 -88.272 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.226in
    \rlap{\kern 2.736in\lower\graphtemp\hbox to 0pt{\hss $s(c_{i},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
236.376 -88.272 m
236.376 -91.254338 233.958338 -93.672 230.976 -93.672 c
227.993662 -93.672 225.576 -91.254338 225.576 -88.272 c
225.576 -85.289662 227.993662 -82.872 230.976 -82.872 c
233.958338 -82.872 236.376 -85.289662 236.376 -88.272 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.642in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$c_i$: Customer $i$ ($i=1,\dots,n{-}1$); {\it Chloe$_i$}}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
27.144 -115.488 m
27.144 -119.225863 24.113863 -122.256 20.376 -122.256 c
16.638137 -122.256 13.608 -119.225863 13.608 -115.488 c
13.608 -111.750137 16.638137 -108.72 20.376 -108.72 c
24.113863 -108.72 27.144 -111.750137 27.144 -115.488 c
S
0.072 w
q 0 g
6.408 -113.688 m
13.608 -115.488 l
6.408 -117.288 l
6.408 -113.688 l
B Q
0.576 w
0 -115.488 m
6.408 -115.488 l
S
81.504 -169.776 m
81.504 -173.513863 78.473863 -176.544 74.736 -176.544 c
70.998137 -176.544 67.968 -173.513863 67.968 -169.776 c
67.968 -166.038137 70.998137 -163.008 74.736 -163.008 c
78.473863 -163.008 81.504 -166.038137 81.504 -169.776 c
h q 0.5 g
B Q
149.4 -169.776 m
149.4 -173.513863 146.369863 -176.544 142.632 -176.544 c
138.894137 -176.544 135.864 -173.513863 135.864 -169.776 c
135.864 -166.038137 138.894137 -163.008 142.632 -163.008 c
146.369863 -163.008 149.4 -166.038137 149.4 -169.776 c
S
0.072 w
q 0 g
128.664 -167.976 m
135.864 -169.776 l
128.664 -171.576 l
128.664 -167.976 l
B Q
0.576 w
81.504 -169.776 m
128.664 -169.776 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.358in
    \rlap{\kern 1.509in\lower\graphtemp\hbox to 0pt{\hss $s(e_{i},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
169.776 -196.992 m
169.776 -200.729863 166.745863 -203.76 163.008 -203.76 c
159.270137 -203.76 156.24 -200.729863 156.24 -196.992 c
156.24 -193.254137 159.270137 -190.224 163.008 -190.224 c
166.745863 -190.224 169.776 -193.254137 169.776 -196.992 c
S
0.072 w
q 0 g
156.096 -184.68 m
158.976 -191.52 l
153.216 -186.84 l
156.096 -184.68 l
B Q
0.576 w
146.736 -175.248 m
154.656 -185.76 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.547in
    \rlap{\kern 2.123in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~~~~$r(e_{i},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
168.408 -196.992 m
168.408 -199.974338 165.990338 -202.392 163.008 -202.392 c
160.025662 -202.392 157.608 -199.974338 157.608 -196.992 c
157.608 -194.009662 160.025662 -191.592 163.008 -191.592 c
165.990338 -191.592 168.408 -194.009662 168.408 -196.992 c
S
169.776 -142.632 m
169.776 -146.369863 166.745863 -149.4 163.008 -149.4 c
159.270137 -149.4 156.24 -146.369863 156.24 -142.632 c
156.24 -138.894137 159.270137 -135.864 163.008 -135.864 c
166.745863 -135.864 169.776 -138.894137 169.776 -142.632 c
h q 0.5 g
B Q
0.072 w
q 0 g
153.216 -152.784 m
158.976 -148.104 l
156.096 -154.944 l
153.216 -152.784 l
B Q
0.576 w
146.736 -164.376 m
154.656 -153.864 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.170in
    \rlap{\kern 2.123in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;\;r(e_{i},\chi)$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
237.744 -142.632 m
237.744 -146.369863 234.713863 -149.4 230.976 -149.4 c
227.238137 -149.4 224.208 -146.369863 224.208 -142.632 c
224.208 -138.894137 227.238137 -135.864 230.976 -135.864 c
234.713863 -135.864 237.744 -138.894137 237.744 -142.632 c
S
0.072 w
q 0 g
216.936 -140.832 m
224.136 -142.632 l
216.936 -144.432 l
216.936 -140.832 l
B Q
0.576 w
169.776 -142.632 m
216.936 -142.632 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.981in
    \rlap{\kern 2.736in\lower\graphtemp\hbox to 0pt{\hss $s(e_{i-1},\chi)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
237.744 -196.992 m
237.744 -200.729863 234.713863 -203.76 230.976 -203.76 c
227.238137 -203.76 224.208 -200.729863 224.208 -196.992 c
224.208 -193.254137 227.238137 -190.224 230.976 -190.224 c
234.713863 -190.224 237.744 -193.254137 237.744 -196.992 c
S
0.072 w
q 0 g
232.776 -183.024 m
230.976 -190.224 l
229.176 -183.024 l
232.776 -183.024 l
B Q
0.576 w
230.976 -149.4 m
230.976 -183.024 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.358in
    \rlap{\kern 3.208in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][r]{$\;r(e_{i-1},\$)$\;}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
236.376 -196.992 m
236.376 -199.974338 233.958338 -202.392 230.976 -202.392 c
227.993662 -202.392 225.576 -199.974338 225.576 -196.992 c
225.576 -194.009662 227.993662 -191.592 230.976 -191.592 c
233.958338 -191.592 236.376 -194.009662 236.376 -196.992 c
S
54.288 -142.632 m
54.288 -146.369863 51.257863 -149.4 47.52 -149.4 c
43.782137 -149.4 40.752 -146.369863 40.752 -142.632 c
40.752 -138.894137 43.782137 -135.864 47.52 -135.864 c
51.257863 -135.864 54.288 -138.894137 54.288 -142.632 c
S
0.072 w
q 0 g
66.096 -158.616 m
69.912 -165.024 l
63.576 -161.208 l
66.096 -158.616 l
B Q
0.576 w
52.344 -147.456 m
64.8 -159.912 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 2.170in
    \rlap{\kern 0.849in\lower\graphtemp\hbox to 0pt{\hss ~~~~~~~$r(e_{i-1},P(a_{i-1}))$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
38.952 -131.472 m
42.768 -137.808 l
36.36 -133.992 l
38.952 -131.472 l
B Q
0.576 w
25.2 -120.24 m
37.656 -132.768 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.792in
    \rlap{\kern 0.472in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;r(e_{i},G(d_i))$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.868in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$c_0$: Customer $0$; {\it Alice}}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
27.144 -258.12 m
27.144 -261.857863 24.113863 -264.888 20.376 -264.888 c
16.638137 -264.888 13.608 -261.857863 13.608 -258.12 c
13.608 -254.382137 16.638137 -251.352 20.376 -251.352 c
24.113863 -251.352 27.144 -254.382137 27.144 -258.12 c
S
0.072 w
q 0 g
6.408 -256.32 m
13.608 -258.12 l
6.408 -259.92 l
6.408 -256.32 l
B Q
0.576 w
0 -258.12 m
6.408 -258.12 l
S
95.04 -258.12 m
95.04 -261.857863 92.009863 -264.888 88.272 -264.888 c
84.534137 -264.888 81.504 -261.857863 81.504 -258.12 c
81.504 -254.382137 84.534137 -251.352 88.272 -251.352 c
92.009863 -251.352 95.04 -254.382137 95.04 -258.12 c
h q 0 g
B Q
0.072 w
q 0 g
74.304 -256.32 m
81.504 -258.12 l
74.304 -259.92 l
74.304 -256.32 l
B Q
0.576 w
27.144 -258.12 m
74.304 -258.12 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.585in
    \rlap{\kern 0.755in\lower\graphtemp\hbox to 0pt{\hss $r(e_0,G(d_0))\;$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
163.008 -258.12 m
163.008 -261.857863 159.977863 -264.888 156.24 -264.888 c
152.502137 -264.888 149.472 -261.857863 149.472 -258.12 c
149.472 -254.382137 152.502137 -251.352 156.24 -251.352 c
159.977863 -251.352 163.008 -254.382137 163.008 -258.12 c
S
0.072 w
q 0 g
142.2 -256.32 m
149.4 -258.12 l
142.2 -259.92 l
142.2 -256.32 l
B Q
0.576 w
95.112 -258.12 m
142.2 -258.12 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.585in
    \rlap{\kern 1.698in\lower\graphtemp\hbox to 0pt{\hss $s(e_0,\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
183.384 -285.264 m
183.384 -289.001863 180.353863 -292.032 176.616 -292.032 c
172.878137 -292.032 169.848 -289.001863 169.848 -285.264 c
169.848 -281.526137 172.878137 -278.496 176.616 -278.496 c
180.353863 -278.496 183.384 -281.526137 183.384 -285.264 c
S
0.072 w
q 0 g
169.632 -273.024 m
172.512 -279.864 l
166.752 -275.184 l
169.632 -273.024 l
B Q
0.576 w
160.272 -263.52 m
168.192 -274.104 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.774in
    \rlap{\kern 2.311in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;r(e_0,\$)$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
182.016 -285.264 m
182.016 -288.246338 179.598338 -290.664 176.616 -290.664 c
173.633662 -290.664 171.216 -288.246338 171.216 -285.264 c
171.216 -282.281662 173.633662 -279.864 176.616 -279.864 c
179.598338 -279.864 182.016 -282.281662 182.016 -285.264 c
S
183.384 -230.976 m
183.384 -234.713863 180.353863 -237.744 176.616 -237.744 c
172.878137 -237.744 169.848 -234.713863 169.848 -230.976 c
169.848 -227.238137 172.878137 -224.208 176.616 -224.208 c
180.353863 -224.208 183.384 -227.238137 183.384 -230.976 c
S
0.072 w
q 0 g
166.752 -241.056 m
172.512 -236.376 l
169.632 -243.216 l
166.752 -241.056 l
B Q
0.576 w
160.272 -252.648 m
168.192 -242.136 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 3.396in
    \rlap{\kern 2.311in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$\;r(e_0,\chi)$}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
182.016 -230.976 m
182.016 -233.958338 179.598338 -236.376 176.616 -236.376 c
173.633662 -236.376 171.216 -233.958338 171.216 -230.976 c
171.216 -227.993662 173.633662 -225.576 176.616 -225.576 c
179.598338 -225.576 182.016 -227.993662 182.016 -230.976 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 4.670in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss \makebox[0pt][l]{$c_n$: Customer $n$; {\it Bob}}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
27.144 -319.248 m
27.144 -322.985863 24.113863 -326.016 20.376 -326.016 c
16.638137 -326.016 13.608 -322.985863 13.608 -319.248 c
13.608 -315.510137 16.638137 -312.48 20.376 -312.48 c
24.113863 -312.48 27.144 -315.510137 27.144 -319.248 c
S
0.072 w
q 0 g
6.408 -317.448 m
13.608 -319.248 l
6.408 -321.048 l
6.408 -317.448 l
B Q
0.576 w
0 -319.248 m
6.408 -319.248 l
S
95.04 -319.248 m
95.04 -322.985863 92.009863 -326.016 88.272 -326.016 c
84.534137 -326.016 81.504 -322.985863 81.504 -319.248 c
81.504 -315.510137 84.534137 -312.48 88.272 -312.48 c
92.009863 -312.48 95.04 -315.510137 95.04 -319.248 c
h q 0.5 g
B Q
0.072 w
q 0 g
74.304 -317.448 m
81.504 -319.248 l
74.304 -321.048 l
74.304 -317.448 l
B Q
0.576 w
27.144 -319.248 m
74.304 -319.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.434in
    \rlap{\kern 0.755in\lower\graphtemp\hbox to 0pt{\hss $r(e_{n-1},P(a_{n-1}))$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
163.008 -319.248 m
163.008 -322.985863 159.977863 -326.016 156.24 -326.016 c
152.502137 -326.016 149.472 -322.985863 149.472 -319.248 c
149.472 -315.510137 152.502137 -312.48 156.24 -312.48 c
159.977863 -312.48 163.008 -315.510137 163.008 -319.248 c
S
0.072 w
q 0 g
142.2 -317.448 m
149.4 -319.248 l
142.2 -321.048 l
142.2 -317.448 l
B Q
0.576 w
95.112 -319.248 m
142.2 -319.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.434in
    \rlap{\kern 1.698in\lower\graphtemp\hbox to 0pt{\hss $s(e_{n-1},\chi)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
230.904 -319.248 m
230.904 -322.985863 227.873863 -326.016 224.136 -326.016 c
220.398137 -326.016 217.368 -322.985863 217.368 -319.248 c
217.368 -315.510137 220.398137 -312.48 224.136 -312.48 c
227.873863 -312.48 230.904 -315.510137 230.904 -319.248 c
S
0.072 w
q 0 g
210.168 -317.448 m
217.368 -319.248 l
210.168 -321.048 l
210.168 -317.448 l
B Q
0.576 w
163.008 -319.248 m
210.168 -319.248 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 4.434in
    \rlap{\kern 2.642in\lower\graphtemp\hbox to 0pt{\hss $r(e_{n-1},\$)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
229.536 -319.248 m
229.536 -322.230338 227.118338 -324.648 224.136 -324.648 c
221.153662 -324.648 218.736 -322.230338 218.736 -319.248 c
218.736 -316.265662 221.153662 -313.848 224.136 -313.848 c
227.118338 -313.848 229.536 -316.265662 229.536 -319.248 c
S
Q
}%
    \hbox{\vrule depth4.717in width0pt height 0pt}%
    \kern 3.302in
  }%
}%

